Effects of Massive Gluons on Quarkonia in Light-Front QCD

A constituent parton picture of hadrons with logarithmic confinement arises naturally in light-front QCD when the hamiltonian is computed using a perturbative renormalization group; however, rotational symmetry is not manifest as a simple kinematic symmetry. Relevant operators must typically be fine-tuned when a perturbative renormalization group is used, and in light-front field theory such operators contain functions of longitudinal momenta. We explore the possibility that a gluon mass operator with simple longitudinal momentum dependence may improve approximate kinematic rotational symmetry, as revealed by the potential between heavy quarks.

==> (inline-ps-0) <==

%
%!PS-Adobe-2.0 EPSF-1.2
%%Title: VTavg.plot1
%%Creator: Spyglass Plot 1.0 (Mac)
%%BoundingBox: 7 8 372 271
%%EndComments
gsave
0 263 translate
 1 -1 scale
0.7200 setlinewidth
gsave
newpath
63.00 16.00 moveto
363.00 16.00 lineto
363.00 216.00 lineto
63.00 216.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 63.15 7066.00 moveto
 63.15 7066.00 lineto
 66.90 343.00 lineto
 70.65 211.50 lineto
 74.40 166.00 lineto
 78.15 143.00 lineto
 81.90 129.00 lineto
 85.65 119.50 lineto
 89.40 112.65 lineto
 93.15 107.25 lineto
 96.90 102.85 lineto
 100.65 99.15 lineto
 104.40 95.95 lineto
 108.15 93.15 lineto
 111.90 90.60 lineto
 115.65 88.30 lineto
 119.40 86.15 lineto
 123.15 84.15 lineto
 126.90 82.25 lineto
 130.65 80.45 lineto
 134.40 78.75 lineto
 138.15 77.05 lineto
 141.90 75.50 lineto
 145.65 73.95 lineto
 149.40 72.45 lineto
 153.15 71.00 lineto
 156.90 69.62 lineto
 160.65 68.26 lineto
 164.40 66.94 lineto
 168.15 65.66 lineto
 171.90 64.41 lineto
 175.65 63.20 lineto
 179.40 62.02 lineto
 183.15 60.85 lineto
 186.90 59.75 lineto
 190.65 58.65 lineto
 194.40 57.60 lineto
 198.15 56.55 lineto
 201.90 55.55 lineto
 205.65 54.55 lineto
 209.40 53.60 lineto
 213.00 52.65 lineto
 217.50 51.75 lineto
 220.50 50.80 lineto
 225.00 49.95 lineto
 228.00 49.05 lineto
 232.50 48.20 lineto
 235.50 47.40 lineto
 240.00 46.55 lineto
 243.00 45.75 lineto
 247.50 44.95 lineto
 250.50 44.20 lineto
 255.00 43.45 lineto
 258.00 42.70 lineto
 262.50 41.95 lineto
 265.50 41.25 lineto
 270.00 40.50 lineto
 273.00 39.80 lineto
 277.50 39.15 lineto
 280.50 38.45 lineto
 285.00 37.80 lineto
 288.00 37.10 lineto
 292.50 36.45 lineto
 295.50 35.85 lineto
 300.00 35.20 lineto
 303.00 34.60 lineto
 307.50 33.95 lineto
 310.50 33.35 lineto
 315.00 32.75 lineto
 318.00 32.20 lineto
 322.50 31.60 lineto
 325.50 31.05 lineto
 330.00 30.45 lineto
 333.00 29.90 lineto
 337.50 29.35 lineto
 340.50 28.80 lineto
 345.00 28.30 lineto
 348.00 27.75 lineto
 352.50 27.25 lineto
 355.50 26.70 lineto
 360.00 26.20 lineto
 363.00 25.70 lineto
 367.50 25.20 lineto
 370.50 24.70 lineto
 375.00 24.20 lineto
 378.00 23.75 lineto
 382.50 23.25 lineto
 385.50 22.80 lineto
 390.00 22.30 lineto
 393.00 21.85 lineto
 397.50 21.40 lineto
 400.50 20.95 lineto
 405.00 20.50 lineto
 408.00 20.05 lineto
 412.50 19.60 lineto
 415.50 19.20 lineto
 420.00 18.75 lineto
 423.00 18.30 lineto
 427.50 17.90 lineto
 430.50 17.50 lineto
 435.00 17.05 lineto
 438.00 16.65 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
gsave
newpath
63.00 16.00 moveto
363.00 16.00 lineto
363.00 216.00 lineto
63.00 216.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 63.15 7366.00 moveto
 66.83 513.99 lineto
 66.83 510.99 moveto
 66.83 508.99 lineto
 66.83 505.99 moveto
 66.83 503.99 lineto
 66.83 500.99 moveto
 66.83 498.99 lineto
 66.84 495.99 moveto
 66.84 493.99 lineto
 66.84 490.99 moveto
 66.84 488.99 lineto
 66.84 485.99 moveto
 66.84 483.99 lineto
 66.84 480.99 moveto
 66.84 478.99 lineto
 66.85 475.99 moveto
 66.85 473.99 lineto
 66.85 470.99 moveto
 66.85 468.99 lineto
 66.85 465.99 moveto
 66.85 463.99 lineto
 66.85 460.99 moveto
 66.85 458.99 lineto
 66.86 455.99 moveto
 66.86 453.99 lineto
 66.86 450.99 moveto
 66.86 448.99 lineto
 66.86 445.99 moveto
 66.86 443.99 lineto
 66.86 440.99 moveto
 66.87 438.99 lineto
 66.87 435.99 moveto
 66.87 433.99 lineto
 66.87 430.99 moveto
 66.87 428.99 lineto
 66.87 425.99 moveto
 66.87 423.99 lineto
 66.88 420.99 moveto
 66.88 418.99 lineto
 66.88 415.99 moveto
 66.88 413.99 lineto
 66.88 410.99 moveto
 66.88 408.99 lineto
 66.88 405.99 moveto
 66.88 403.99 lineto
 66.89 400.99 moveto
 66.89 398.99 lineto
 66.89 395.99 moveto
 66.89 393.99 lineto
 66.89 390.99 moveto
 66.89 388.99 lineto
 66.89 385.99 moveto
 66.90 383.99 lineto
 66.90 380.99 moveto
 66.90 378.99 lineto
 66.90 375.99 moveto
 66.90 375.00 lineto
 66.92 373.99 lineto
currentpoint stroke moveto
 67.00 370.99 moveto
 67.05 368.99 lineto
 67.12 365.99 moveto
 67.17 363.99 lineto
 67.24 360.99 moveto
 67.29 358.99 lineto
 67.36 355.99 moveto
 67.41 353.99 lineto
 67.48 350.99 moveto
 67.53 348.99 lineto
 67.61 346.00 moveto
 67.65 344.00 lineto
 67.73 341.00 moveto
 67.78 339.00 lineto
 67.85 336.00 moveto
 67.90 334.00 lineto
 67.97 331.00 moveto
 68.02 329.00 lineto
 68.09 326.00 moveto
 68.14 324.00 lineto
 68.21 321.00 moveto
 68.26 319.00 lineto
 68.34 316.00 moveto
 68.39 314.01 lineto
 68.46 311.01 moveto
 68.51 309.01 lineto
 68.58 306.01 moveto
 68.63 304.01 lineto
 68.70 301.01 moveto
 68.75 299.01 lineto
 68.82 296.01 moveto
 68.87 294.01 lineto
 68.95 291.01 moveto
 68.99 289.01 lineto
 69.07 286.01 moveto
 69.12 284.01 lineto
 69.19 281.01 moveto
 69.24 279.02 lineto
 69.31 276.02 moveto
 69.36 274.02 lineto
 69.43 271.02 moveto
 69.48 269.02 lineto
 69.55 266.02 moveto
 69.60 264.02 lineto
 69.68 261.02 moveto
 69.72 259.02 lineto
 69.80 256.02 moveto
 69.85 254.02 lineto
 69.92 251.02 moveto
 69.97 249.02 lineto
 70.04 246.03 moveto
 70.09 244.03 lineto
 70.16 241.03 moveto
 70.21 239.03 lineto
 70.28 236.03 moveto
 70.33 234.03 lineto
 70.41 231.03 moveto
 70.45 229.03 lineto
 70.53 226.03 moveto
 70.58 224.03 lineto
 70.65 221.03 moveto
 70.65 221.00 lineto
 70.79 219.04 lineto
 71.00 216.05 moveto
 71.14 214.05 lineto
 71.35 211.06 moveto
 71.49 209.06 lineto
 71.71 206.07 moveto
 71.85 204.07 lineto
 72.06 201.08 moveto
 72.20 199.09 lineto
 72.41 196.09 moveto
 72.55 194.10 lineto
 72.77 191.11 moveto
 72.91 189.11 lineto
 73.12 186.12 moveto
 73.26 184.12 lineto
 73.47 181.13 moveto
 73.61 179.14 lineto
 73.82 176.14 moveto
 73.96 174.15 lineto
 74.18 171.16 moveto
 74.32 169.16 lineto
 74.40 168.00 moveto
 74.65 166.18 moveto
 74.93 164.20 lineto
 75.34 161.23 moveto
 75.62 159.25 lineto
 76.03 156.28 moveto
 76.30 154.30 lineto
 76.72 151.33 moveto
 76.99 149.34 lineto
 77.40 146.37 moveto
 77.68 144.39 lineto
 78.09 141.42 moveto
 78.15 141.00 lineto
 78.50 139.46 lineto
 79.16 136.54 moveto
 79.61 134.59 lineto
 80.27 131.66 moveto
 80.72 129.71 lineto
 81.38 126.79 moveto
 81.82 124.84 lineto
 81.90 124.50 moveto
 82.74 121.98 moveto
 83.38 120.09 lineto
 84.33 117.24 moveto
 84.97 115.34 lineto
 85.65 113.30 moveto
 86.01 112.54 moveto
 86.86 110.73 lineto
 88.13 108.01 moveto
 88.98 106.20 lineto
 89.40 105.30 moveto
 90.46 103.59 moveto
 91.51 101.89 lineto
 93.09 99.34 moveto
 93.15 99.25 lineto
 94.32 97.77 lineto
 96.18 95.41 moveto
 96.90 94.50 lineto
 97.48 93.90 lineto
 99.56 91.73 moveto
 100.65 90.60 lineto
 100.97 90.32 lineto
 103.24 88.35 moveto
 104.40 87.35 lineto
 104.77 87.07 lineto
 107.18 85.28 moveto
 108.15 84.55 lineto
 108.81 84.12 lineto
 111.32 82.48 moveto
 111.90 82.10 lineto
 113.05 81.47 lineto
 115.65 80.05 moveto
 115.68 80.04 moveto
 117.46 79.13 lineto
 119.40 78.15 moveto
 120.15 77.81 moveto
 121.98 76.98 lineto
 123.15 76.45 moveto
 124.74 75.81 moveto
 126.60 75.07 lineto
 126.90 74.95 moveto
 129.40 74.02 moveto
 130.65 73.55 lineto
 131.28 73.33 lineto
 134.12 72.35 moveto
 134.40 72.25 lineto
 136.01 71.71 lineto
 138.15 71.00 moveto
 138.87 70.79 moveto
 140.78 70.21 lineto
 141.90 69.88 moveto
 143.65 69.32 moveto
 145.55 68.70 lineto
 145.65 68.67 moveto
 148.45 67.95 moveto
 149.40 67.71 lineto
 150.39 67.44 lineto
 153.15 66.72 moveto
 153.29 66.68 moveto
 155.21 66.12 lineto
 156.90 65.63 moveto
 158.11 65.35 moveto
 160.06 64.90 lineto
 160.65 64.77 moveto
 162.99 64.25 moveto
 164.40 63.94 lineto
 164.93 63.80 lineto
 167.84 63.07 moveto
 168.15 62.99 lineto
 169.79 62.60 lineto
 171.90 62.09 moveto
 172.71 61.93 moveto
 174.67 61.54 lineto
 175.65 61.34 moveto
 177.61 60.95 moveto
 179.40 60.60 lineto
 179.58 60.56 lineto
 182.51 59.94 moveto
 183.15 59.80 lineto
currentpoint stroke moveto
 184.46 59.50 lineto
 186.90 58.95 moveto
 187.39 58.85 moveto
 189.35 58.46 lineto
 190.65 58.20 moveto
 192.30 57.89 moveto
 194.26 57.53 lineto
 194.40 57.50 moveto
 197.21 56.97 moveto
 198.15 56.80 lineto
 199.18 56.61 lineto
 201.90 56.10 moveto
 202.13 56.06 moveto
 204.10 55.72 lineto
 205.65 55.45 moveto
 207.05 55.19 moveto
 209.02 54.82 lineto
 209.40 54.75 moveto
 211.95 54.18 moveto
 213.00 53.95 lineto
 213.91 53.82 lineto
 216.88 53.39 moveto
 217.50 53.30 lineto
 218.85 53.01 lineto
 220.50 52.65 moveto
 221.80 52.48 moveto
 223.78 52.21 lineto
 225.00 52.05 moveto
 226.73 51.68 moveto
 228.00 51.40 lineto
 228.69 51.31 lineto
 231.67 50.91 moveto
 232.50 50.80 lineto
 233.64 50.59 lineto
 235.50 50.25 moveto
 236.60 50.12 moveto
 238.58 49.87 lineto
 240.00 49.70 moveto
 241.54 49.37 moveto
 243.00 49.05 lineto
 243.50 48.98 lineto
 246.47 48.59 moveto
 247.50 48.45 lineto
 248.44 48.25 lineto
 250.50 47.80 moveto
 251.39 47.69 moveto
 253.37 47.45 lineto
 255.00 47.25 moveto
 256.34 47.03 moveto
 258.00 46.75 lineto
 258.32 46.71 lineto
 261.30 46.38 moveto
 262.50 46.25 lineto
 263.28 46.09 lineto
 265.50 45.65 moveto
 266.23 45.55 moveto
 268.21 45.29 lineto
 270.00 45.05 moveto
 271.18 44.87 moveto
 273.00 44.60 lineto
 273.16 44.59 lineto
 276.15 44.32 moveto
 277.50 44.20 lineto
 278.13 44.08 lineto
 280.50 43.65 moveto
 281.09 43.59 moveto
 283.08 43.39 lineto
 285.00 43.20 moveto
 286.06 43.02 moveto
 288.00 42.70 lineto
 288.03 42.70 lineto
 291.01 42.40 moveto
 292.50 42.25 lineto
 293.00 42.17 lineto
 295.50 41.80 moveto
 295.97 41.75 moveto
 297.96 41.55 lineto
 300.00 41.35 moveto
 300.94 41.19 moveto
 302.91 40.87 lineto
 303.00 40.85 moveto
 305.89 40.56 moveto
 307.50 40.40 lineto
 307.88 40.34 lineto
 310.50 39.95 moveto
 310.85 39.91 moveto
 312.84 39.72 lineto
 315.00 39.50 moveto
 315.82 39.38 moveto
 317.80 39.08 lineto
 318.00 39.05 moveto
 320.79 38.86 moveto
 322.50 38.75 lineto
 322.78 38.70 lineto
 325.50 38.25 moveto
 325.74 38.23 moveto
 327.74 38.05 lineto
 330.00 37.85 moveto
 330.72 37.73 moveto
 332.69 37.40 lineto
 333.00 37.35 moveto
 335.68 37.20 moveto
 337.50 37.10 lineto
 337.68 37.08 lineto
 340.50 36.70 moveto
 340.65 36.69 moveto
 342.64 36.51 lineto
 345.00 36.30 moveto
 345.63 36.21 moveto
 347.61 35.91 lineto
 348.00 35.85 moveto
 350.59 35.65 moveto
 352.50 35.50 lineto
 352.59 35.49 lineto
 355.50 35.15 moveto
 355.57 35.15 moveto
 357.56 35.01 lineto
 360.00 34.85 moveto
 360.55 34.79 moveto
 362.54 34.55 lineto
 363.00 34.50 moveto
 365.53 34.30 moveto
 367.50 34.15 lineto
 367.52 34.15 lineto
 370.49 33.70 moveto
 370.50 33.70 lineto
 372.48 33.52 lineto
 375.00 33.30 moveto
 375.47 33.25 moveto
 377.46 33.05 lineto
 378.00 33.00 moveto
 380.45 32.86 moveto
 382.45 32.75 lineto
 382.50 32.75 moveto
 385.42 32.31 moveto
 385.50 32.30 lineto
 387.41 32.13 lineto
 390.00 31.90 moveto
 390.40 31.86 moveto
 392.39 31.66 lineto
 393.00 31.60 moveto
 395.38 31.44 moveto
 397.37 31.31 lineto
 397.50 31.30 moveto
 400.35 30.97 moveto
 400.50 30.95 lineto
 402.35 30.83 lineto
 405.00 30.65 moveto
 405.34 30.62 moveto
 407.33 30.42 lineto
 408.00 30.35 moveto
 410.32 30.20 moveto
 412.32 30.06 lineto
 412.50 30.05 moveto
 415.28 29.59 moveto
 415.50 29.55 lineto
 417.27 29.45 lineto
 420.00 29.30 moveto
 420.27 29.27 moveto
 422.26 29.07 lineto
 423.00 29.00 moveto
 425.25 28.87 moveto
 427.25 28.76 lineto
 427.50 28.75 moveto
 430.23 28.48 moveto
 430.50 28.45 lineto
 432.23 28.33 lineto
 435.00 28.15 moveto
 435.22 28.13 moveto
 437.21 27.93 lineto
 438.00 27.85 moveto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
/Helvetica findfont [12 0 0 -12 0 0] makefont setfont
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
stroke
1.0000 setlinewidth
 63.00 208.00 moveto
currentpoint stroke moveto
 63.00 216.00 lineto
 63.00 24.00 moveto
 63.00 16.00 lineto
stroke
1.0000 setlinewidth
 100.50 212.00 moveto
 100.50 216.00 lineto
 100.50 20.00 moveto
 100.50 16.00 lineto
stroke
1.0000 setlinewidth
 138.00 208.00 moveto
 138.00 216.00 lineto
 138.00 24.00 moveto
 138.00 16.00 lineto
stroke
1.0000 setlinewidth
 175.50 212.00 moveto
 175.50 216.00 lineto
 175.50 20.00 moveto
 175.50 16.00 lineto
stroke
1.0000 setlinewidth
 213.00 208.00 moveto
 213.00 216.00 lineto
 213.00 24.00 moveto
 213.00 16.00 lineto
stroke
1.0000 setlinewidth
 250.50 212.00 moveto
 250.50 216.00 lineto
 250.50 20.00 moveto
 250.50 16.00 lineto
stroke
1.0000 setlinewidth
 288.00 208.00 moveto
 288.00 216.00 lineto
 288.00 24.00 moveto
 288.00 16.00 lineto
stroke
1.0000 setlinewidth
 325.50 212.00 moveto
 325.50 216.00 lineto
 325.50 20.00 moveto
 325.50 16.00 lineto
stroke
1.0000 setlinewidth
 363.00 208.00 moveto
 363.00 216.00 lineto
 363.00 24.00 moveto
 363.00 16.00 lineto
stroke
1.0000 setlinewidth
 63.00 16.00 moveto
 363.00 16.00 lineto
 63.00 216.00 moveto
 363.00 216.00 lineto
stroke
 53.50 233.28 moveto
(0.0) show
 128.50 233.28 moveto
(0.5) show
 203.50 233.28 moveto
(1.0) show
 278.50 233.28 moveto
(1.5) show
 353.50 233.28 moveto
(2.0) show
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
stroke
1.0000 setlinewidth
 71.00 216.00 moveto
 63.00 216.00 lineto
 355.00 216.00 moveto
 363.00 216.00 lineto
stroke
1.0000 setlinewidth
 67.00 191.00 moveto
 63.00 191.00 lineto
 359.00 191.00 moveto
 363.00 191.00 lineto
stroke
1.0000 setlinewidth
 71.00 166.00 moveto
 63.00 166.00 lineto
 355.00 166.00 moveto
 363.00 166.00 lineto
stroke
1.0000 setlinewidth
 67.00 141.00 moveto
 63.00 141.00 lineto
 359.00 141.00 moveto
 363.00 141.00 lineto
stroke
1.0000 setlinewidth
 71.00 116.00 moveto
 63.00 116.00 lineto
 355.00 116.00 moveto
 363.00 116.00 lineto
stroke
1.0000 setlinewidth
 67.00 91.00 moveto
 63.00 91.00 lineto
 359.00 91.00 moveto
 363.00 91.00 lineto
stroke
1.0000 setlinewidth
 71.00 66.00 moveto
 63.00 66.00 lineto
 355.00 66.00 moveto
 363.00 66.00 lineto
stroke
1.0000 setlinewidth
 67.00 41.00 moveto
 63.00 41.00 lineto
 359.00 41.00 moveto
 363.00 41.00 lineto
stroke
1.0000 setlinewidth
 71.00 16.00 moveto
 63.00 16.00 lineto
 355.00 16.00 moveto
 363.00 16.00 lineto
stroke
1.0000 setlinewidth
 63.00 216.00 moveto
 63.00 16.00 lineto
 363.00 216.00 moveto
 363.00 16.00 lineto
stroke
1.0000 setlinewidth
 63.00 216.00 moveto
 63.00 16.00 lineto
 363.00 16.00 lineto
 363.00 216.00 lineto
stroke
 42.72 220.00 moveto
(-3) show
 42.72 170.00 moveto
(-2) show
 42.72 120.00 moveto
(-1) show
 49.72 70.00 moveto
(0) show
 49.72 20.00 moveto
(1) show
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
1.0000 setlinewidth
 194.50 269.00 moveto
(r \(fm\)) show
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
/Helvetica findfont [14 0 0 -14 0 0] makefont setfont
 gsave 20.00 149.50 translate 270 rotate
 -63 -216 translate
1.0000 setlinewidth
 63.00 216.00 moveto
(V \( GeV \)) show
grestore
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
/Helvetica findfont [10 0 0 -10 0 0] makefont setfont
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -654.00 931.00 moveto
 -627.00 931.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -544.00 931.00 moveto
 -542.00 931.00 lineto
 -539.00 931.00 moveto
 -537.00 931.00 lineto
 -534.00 931.00 moveto
 -532.00 931.00 lineto
 -529.00 931.00 moveto
 -527.00 931.00 lineto
 -524.00 931.00 moveto
 -522.00 931.00 lineto
 -519.00 931.00 moveto
 -517.00 931.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -654.00 931.00 moveto
 -627.00 931.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -654.00 943.00 moveto
currentpoint stroke moveto
 -652.00 943.00 lineto
 -649.00 943.00 moveto
 -647.00 943.00 lineto
 -644.00 943.00 moveto
 -642.00 943.00 lineto
 -639.00 943.00 moveto
 -637.00 943.00 lineto
 -634.00 943.00 moveto
 -632.00 943.00 lineto
 -629.00 943.00 moveto
 -627.00 943.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -654.00 931.00 moveto
 -627.00 931.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -654.00 943.00 moveto
 -652.00 943.00 lineto
 -649.00 943.00 moveto
 -647.00 943.00 lineto
 -644.00 943.00 moveto
 -642.00 943.00 lineto
 -639.00 943.00 moveto
 -637.00 943.00 lineto
 -634.00 943.00 moveto
 -632.00 943.00 lineto
 -629.00 943.00 moveto
 -627.00 943.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 1.000 1.000 1.000 setrgbcolor
gsave
  newpath
  219.50 194.00 moveto
  330.50 194.00 lineto
  330.50 158.00 lineto
  219.50 158.00 lineto
  closepath
  fill
grestore
 0.000 0.000 0.000 setrgbcolor
 219.50 168.00 moveto
( ) show
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 222.50 163.00 moveto
 249.50 163.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 252.50 168.00 moveto
(massless gluons) show
 219.50 180.00 moveto
( ) show
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 222.50 175.00 moveto
 224.50 175.00 lineto
 227.50 175.00 moveto
 229.50 175.00 lineto
 232.50 175.00 moveto
 234.50 175.00 lineto
 237.50 175.00 moveto
 239.50 175.00 lineto
 242.50 175.00 moveto
 244.50 175.00 lineto
 247.50 175.00 moveto
 249.50 175.00 lineto
 249.50 175.00 moveto
stroke
 0.000 0.000 0.000 setrgbcolor
 252.50 180.00 moveto
(massive gluons) show
 219.50 192.00 moveto
( ) show

showpage
grestore
%


==> (inline-ps-1) <==

%
%!PS-Adobe-2.0 EPSF-1.2
%%Title: VGth.plot1
%%Creator: Spyglass Plot 1.0 (Mac)
%%BoundingBox: 6 10 384 269
%%EndComments
gsave
0 259 translate
 1 -1 scale
0.7200 setlinewidth
gsave
newpath
71.00 18.00 moveto
371.00 18.00 lineto
371.00 218.00 lineto
71.00 218.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 71.16 78.13 moveto
 71.86 78.13 lineto
 73.11 78.13 lineto
 74.90 78.13 lineto
 75.16 78.13 lineto
 77.27 78.13 moveto
 79.16 78.18 moveto
 80.15 78.20 lineto
 83.16 78.20 lineto
 83.54 78.20 moveto
 87.16 78.20 moveto
 87.47 78.20 lineto
 91.16 78.26 lineto
 91.88 78.27 moveto
 95.16 78.31 moveto
 96.77 78.33 lineto
 99.16 78.39 lineto
 102.20 78.47 moveto
 103.16 78.48 moveto
 107.16 78.52 lineto
 107.90 78.53 moveto
 111.16 78.64 moveto
 114.20 78.73 lineto
 115.16 78.76 lineto
 119.15 78.88 moveto
 120.80 78.93 lineto
 123.15 78.96 lineto
 127.15 78.99 moveto
 127.70 79.00 lineto
 131.15 79.18 lineto
 135.14 79.40 moveto
 135.20 79.40 lineto
 139.14 79.61 lineto
 142.70 79.80 moveto
 143.13 79.81 moveto
 147.13 79.95 lineto
 150.80 80.07 moveto
 151.13 80.08 moveto
 155.12 80.24 lineto
 158.90 80.40 moveto
 159.12 80.41 moveto
 163.11 80.67 lineto
 167.10 80.92 moveto
 167.30 80.93 lineto
 171.10 81.17 lineto
 175.09 81.41 moveto
 176.00 81.47 lineto
 179.08 81.68 lineto
 183.07 81.95 moveto
 184.70 82.07 lineto
 187.06 82.21 lineto
 191.06 82.44 moveto
 193.70 82.60 lineto
 195.05 82.68 lineto
 199.04 82.92 moveto
 202.70 83.13 lineto
 203.03 83.16 lineto
 207.02 83.47 moveto
 211.01 83.79 lineto
 212.00 83.87 moveto
 215.00 84.11 moveto
 218.98 84.44 lineto
 221.00 84.60 moveto
 222.97 84.76 moveto
 226.96 85.09 lineto
 230.00 85.33 moveto
 230.94 85.41 moveto
 234.93 85.76 lineto
 238.91 86.10 moveto
 239.30 86.13 lineto
 242.90 86.43 lineto
 246.89 86.75 moveto
 248.30 86.87 lineto
 250.88 87.06 lineto
 254.86 87.35 moveto
 257.30 87.53 lineto
 258.85 87.66 lineto
 262.84 88.00 moveto
 266.00 88.27 lineto
 266.82 88.34 lineto
 270.81 88.71 moveto
 274.70 89.07 lineto
 274.79 89.07 lineto
 278.77 89.42 moveto
 282.76 89.77 lineto
 283.10 89.80 moveto
 286.75 90.07 moveto
 290.74 90.37 lineto
 291.20 90.40 moveto
 294.73 90.66 moveto
 298.72 90.96 lineto
 299.30 91.00 moveto
 302.71 91.24 moveto
 306.70 91.53 lineto
 306.80 91.53 moveto
 310.69 91.74 moveto
 314.30 91.93 lineto
 314.68 91.97 lineto
 318.67 92.31 moveto
 321.20 92.53 lineto
 322.65 92.64 lineto
 326.64 92.92 moveto
 327.80 93.00 lineto
 330.64 93.12 lineto
 334.10 93.27 moveto
 334.64 93.29 moveto
 338.63 93.48 lineto
 339.80 93.53 moveto
 342.62 93.71 moveto
 345.20 93.87 lineto
 346.62 93.89 lineto
 350.00 93.93 moveto
 350.62 93.99 moveto
 354.50 94.33 lineto
 354.60 94.33 lineto
 358.40 94.27 moveto
 358.60 94.29 moveto
 362.00 94.60 lineto
 362.59 94.60 lineto
 364.70 94.60 moveto
 366.58 94.76 moveto
 367.10 94.80 lineto
 368.90 94.33 lineto
 370.10 94.00 lineto
 370.41 94.21 lineto
 370.70 94.40 moveto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
gsave
newpath
71.00 18.00 moveto
371.00 18.00 lineto
371.00 218.00 lineto
71.00 218.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 71.16 52.00 moveto
 71.16 52.00 lineto
 71.86 52.00 lineto
 73.11 52.00 lineto
 74.90 52.00 lineto
 77.27 52.00 lineto
 80.15 52.00 lineto
 83.54 52.07 lineto
 87.47 52.07 lineto
 91.88 52.07 lineto
 96.77 52.13 lineto
 102.20 52.20 lineto
 107.90 52.27 lineto
 114.20 52.33 lineto
 120.80 52.47 lineto
 127.70 52.67 lineto
 135.20 52.87 lineto
 142.70 53.13 lineto
 150.80 53.47 lineto
 158.90 53.87 lineto
 167.30 54.40 lineto
 176.00 55.00 lineto
 184.70 55.73 lineto
 193.70 56.67 lineto
 202.70 57.67 lineto
 212.00 58.87 lineto
 221.00 60.27 lineto
 230.00 61.80 lineto
 239.30 63.53 lineto
 248.30 65.33 lineto
 257.30 67.27 lineto
 266.00 69.27 lineto
 274.70 71.33 lineto
 283.10 73.40 lineto
 291.20 75.40 lineto
 299.30 77.27 lineto
currentpoint stroke moveto
 306.80 79.07 lineto
 314.30 80.67 lineto
 321.20 82.07 lineto
 327.80 83.33 lineto
 334.10 84.40 lineto
 339.80 85.20 lineto
 345.20 85.93 lineto
 350.00 86.47 lineto
 354.50 86.80 lineto
 358.40 87.07 lineto
 362.00 87.27 lineto
 364.70 87.40 lineto
 367.10 87.47 lineto
 368.90 87.47 lineto
 370.10 87.47 lineto
 370.70 87.47 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
gsave
newpath
71.00 18.00 moveto
371.00 18.00 lineto
371.00 218.00 lineto
71.00 218.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 71.16 105.87 moveto
 71.86 105.87 lineto
 73.11 105.87 lineto
 74.90 105.87 lineto
 75.16 105.87 lineto
 77.27 105.87 moveto
 79.16 105.87 moveto
 80.15 105.87 lineto
 83.16 105.87 lineto
 83.54 105.87 moveto
 87.16 105.87 moveto
 87.47 105.87 lineto
 91.16 105.87 lineto
 91.88 105.87 moveto
 95.16 105.91 moveto
 96.77 105.93 lineto
 99.16 105.93 lineto
 102.20 105.93 moveto
 103.16 105.94 moveto
 107.16 105.99 lineto
 107.90 106.00 moveto
 111.16 106.00 moveto
 114.20 106.00 lineto
 115.16 106.01 lineto
 119.16 106.05 moveto
 120.80 106.07 lineto
 123.16 106.09 lineto
 127.16 106.13 moveto
 127.70 106.13 lineto
 131.16 106.16 lineto
 135.16 106.20 moveto
 135.20 106.20 lineto
 139.16 106.27 lineto
 142.70 106.33 moveto
 143.16 106.34 moveto
 147.16 106.37 lineto
 150.80 106.40 moveto
 151.16 106.41 moveto
 155.16 106.47 lineto
 158.90 106.53 moveto
 159.16 106.54 moveto
 163.16 106.60 lineto
 167.16 106.66 moveto
 167.30 106.67 lineto
 171.16 106.73 lineto
 175.16 106.79 moveto
 176.00 106.80 lineto
 179.16 106.85 lineto
 183.16 106.91 moveto
 184.70 106.93 lineto
 187.16 106.99 lineto
 191.15 107.08 moveto
 193.70 107.13 lineto
 195.15 107.17 lineto
 199.15 107.25 moveto
 202.70 107.33 lineto
 203.15 107.34 lineto
 207.15 107.43 moveto
 211.15 107.52 lineto
 212.00 107.53 moveto
 215.15 107.58 moveto
 219.15 107.64 lineto
 221.00 107.67 moveto
 223.15 107.73 moveto
 227.15 107.85 lineto
 230.00 107.93 moveto
 231.14 107.96 moveto
 235.14 108.04 lineto
 239.14 108.13 moveto
 239.30 108.13 lineto
 243.14 108.22 lineto
 247.14 108.31 moveto
 248.30 108.33 lineto
 251.14 108.42 lineto
 255.14 108.54 moveto
 257.30 108.60 lineto
 259.14 108.64 lineto
 263.13 108.73 moveto
 266.00 108.80 lineto
 267.13 108.83 lineto
 271.13 108.92 moveto
 274.70 109.00 lineto
 275.13 109.01 lineto
 279.13 109.11 moveto
 283.10 109.20 lineto
 283.13 109.20 lineto
 287.13 109.33 moveto
 291.12 109.46 lineto
 291.20 109.47 moveto
 295.12 109.56 moveto
 299.12 109.66 lineto
 299.30 109.67 moveto
 303.12 109.73 moveto
 306.80 109.80 lineto
 307.12 109.81 lineto
 311.12 109.95 moveto
 314.30 110.07 lineto
 315.12 110.08 lineto
 319.12 110.16 moveto
 321.20 110.20 lineto
 323.11 110.24 lineto
 327.11 110.32 moveto
 327.80 110.33 lineto
 331.11 110.44 lineto
 334.10 110.53 moveto
 335.11 110.57 moveto
 339.11 110.71 lineto
 339.80 110.73 moveto
 343.11 110.73 moveto
 345.20 110.73 lineto
 347.11 110.76 lineto
 350.00 110.80 moveto
 351.11 110.85 moveto
 354.50 111.00 lineto
 355.10 111.04 lineto
 358.40 111.27 moveto
 359.09 111.28 moveto
 362.00 111.35 lineto
 363.09 111.29 lineto
 364.70 111.20 moveto
 367.07 110.87 moveto
 367.10 110.87 lineto
 368.90 110.53 lineto
 370.10 110.33 lineto
 370.70 110.13 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
gsave
newpath
71.00 18.00 moveto
371.00 18.00 lineto
371.00 218.00 lineto
71.00 218.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 71.16 93.13 moveto
 71.16 93.13 lineto
 71.86 93.13 lineto
 73.11 93.13 lineto
 74.90 93.13 lineto
 77.27 93.13 lineto
 80.15 93.13 lineto
 83.54 93.20 lineto
 87.47 93.20 lineto
 91.88 93.27 lineto
 96.77 93.40 lineto
 102.20 93.53 lineto
currentpoint stroke moveto
 107.90 93.67 lineto
 114.20 93.87 lineto
 120.80 94.13 lineto
 127.70 94.47 lineto
 135.20 94.80 lineto
 142.70 95.27 lineto
 150.80 95.73 lineto
 158.90 96.27 lineto
 167.30 96.87 lineto
 176.00 97.47 lineto
 184.70 98.20 lineto
 193.70 98.93 lineto
 202.70 99.67 lineto
 212.00 100.47 lineto
 221.00 101.27 lineto
 230.00 102.07 lineto
 239.30 102.93 lineto
 248.30 103.73 lineto
 257.30 104.47 lineto
 266.00 105.20 lineto
 274.70 105.93 lineto
 283.10 106.60 lineto
 291.20 107.20 lineto
 299.30 107.73 lineto
 306.80 108.20 lineto
 314.30 108.67 lineto
 321.20 109.00 lineto
 327.80 109.33 lineto
 334.10 109.60 lineto
 339.80 109.80 lineto
 345.20 110.00 lineto
 350.00 110.07 lineto
 354.50 110.20 lineto
 358.40 110.27 lineto
 362.00 110.27 lineto
 364.70 110.33 lineto
 367.10 110.33 lineto
 368.90 110.33 lineto
 370.10 110.33 lineto
 370.70 110.33 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
gsave
newpath
71.00 18.00 moveto
371.00 18.00 lineto
371.00 218.00 lineto
71.00 218.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 71.16 169.33 moveto
 71.86 169.33 lineto
 73.11 169.33 lineto
 74.90 169.33 lineto
 75.16 169.33 lineto
 77.27 169.33 moveto
 79.16 169.33 moveto
 80.15 169.33 lineto
 83.16 169.33 lineto
 83.54 169.33 moveto
 87.16 169.27 moveto
 87.47 169.27 lineto
 91.16 169.27 lineto
 91.88 169.27 moveto
 95.16 169.22 moveto
 96.77 169.20 lineto
 99.16 169.17 lineto
 102.20 169.13 moveto
 103.16 169.12 moveto
 107.16 169.08 lineto
 107.90 169.07 moveto
 111.16 169.07 moveto
 114.20 169.07 lineto
 115.16 169.07 lineto
 119.16 169.07 moveto
 120.80 169.07 lineto
 123.16 169.07 lineto
 127.16 169.07 moveto
 127.70 169.07 lineto
 131.16 169.10 lineto
 135.16 169.13 moveto
 135.20 169.13 lineto
 139.16 169.20 lineto
 142.70 169.27 moveto
 143.16 169.27 moveto
 147.16 169.34 lineto
 150.80 169.40 moveto
 151.16 169.41 moveto
 155.16 169.51 lineto
 158.90 169.60 moveto
 159.16 169.61 moveto
 163.15 169.74 lineto
 167.15 169.86 moveto
 167.30 169.87 lineto
 171.15 169.98 lineto
 175.15 170.11 moveto
 176.00 170.13 lineto
 179.15 170.21 lineto
 183.15 170.30 moveto
 184.70 170.33 lineto
 187.15 170.39 lineto
 191.14 170.48 moveto
 193.70 170.53 lineto
 195.14 170.54 lineto
 199.14 170.57 moveto
 202.70 170.60 lineto
 203.14 170.60 lineto
 207.14 170.63 moveto
 211.14 170.66 lineto
 212.00 170.67 moveto
 215.14 170.67 moveto
 219.14 170.67 lineto
 221.00 170.67 moveto
 223.14 170.67 moveto
 227.14 170.67 lineto
 230.00 170.67 moveto
 231.14 170.67 moveto
 235.14 170.70 lineto
 239.14 170.73 moveto
 239.30 170.73 lineto
 243.14 170.79 lineto
 247.14 170.85 moveto
 248.30 170.87 lineto
 251.14 170.95 lineto
 255.14 171.07 moveto
 257.30 171.13 lineto
 259.14 171.22 lineto
 263.13 171.40 moveto
 266.00 171.53 lineto
 267.13 171.60 lineto
 271.12 171.85 moveto
 274.70 172.07 lineto
 275.11 172.10 lineto
 279.10 172.42 moveto
 283.09 172.73 lineto
 283.10 172.73 moveto
 287.08 173.03 moveto
 291.06 173.32 lineto
 291.20 173.33 moveto
 295.05 173.62 moveto
 299.04 173.91 lineto
 299.30 173.93 moveto
 303.03 174.20 moveto
 306.80 174.47 lineto
 307.02 174.47 lineto
 311.02 174.62 moveto
 314.30 174.73 lineto
 315.02 174.75 lineto
 319.02 174.87 moveto
 321.20 174.93 lineto
 323.02 174.91 lineto
 327.01 174.87 moveto
 327.80 174.87 lineto
 331.01 174.73 lineto
 334.10 174.60 moveto
 335.01 174.54 moveto
 339.00 174.26 lineto
 339.80 174.20 moveto
 342.98 173.89 moveto
 345.20 173.67 lineto
 346.95 173.42 lineto
 350.00 173.00 moveto
 350.91 172.88 moveto
 354.50 172.40 lineto
 354.88 172.34 lineto
 358.40 171.73 moveto
 358.82 171.66 moveto
 362.00 171.13 lineto
 362.76 170.98 lineto
 364.70 170.60 moveto
 366.70 170.27 moveto
 367.10 170.20 lineto
 368.90 169.80 lineto
currentpoint stroke moveto
 370.10 169.60 lineto
 370.62 169.48 lineto
 370.70 169.47 moveto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
gsave
newpath
71.00 18.00 moveto
371.00 18.00 lineto
371.00 218.00 lineto
71.00 218.00 lineto
closepath
clip
newpath
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 71.16 180.47 moveto
 71.16 180.47 lineto
 71.86 180.47 lineto
 73.11 180.47 lineto
 74.90 180.47 lineto
 77.27 180.47 lineto
 80.15 180.47 lineto
 83.54 180.47 lineto
 87.47 180.47 lineto
 91.88 180.47 lineto
 96.77 180.47 lineto
 102.20 180.47 lineto
 107.90 180.47 lineto
 114.20 180.47 lineto
 120.80 180.47 lineto
 127.70 180.47 lineto
 135.20 180.47 lineto
 142.70 180.47 lineto
 150.80 180.47 lineto
 158.90 180.47 lineto
 167.30 180.47 lineto
 176.00 180.47 lineto
 184.70 180.47 lineto
 193.70 180.47 lineto
 202.70 180.47 lineto
 212.00 180.47 lineto
 221.00 180.53 lineto
 230.00 180.53 lineto
 239.30 180.53 lineto
 248.30 180.53 lineto
 257.30 180.53 lineto
 266.00 180.53 lineto
 274.70 180.53 lineto
 283.10 180.53 lineto
 291.20 180.53 lineto
 299.30 180.53 lineto
 306.80 180.53 lineto
 314.30 180.53 lineto
 321.20 180.53 lineto
 327.80 180.53 lineto
 334.10 180.53 lineto
 339.80 180.53 lineto
 345.20 180.53 lineto
 350.00 180.53 lineto
 354.50 180.53 lineto
 358.40 180.53 lineto
 362.00 180.53 lineto
 364.70 180.53 lineto
 367.10 180.53 lineto
 368.90 180.53 lineto
 370.10 180.53 lineto
 370.70 180.53 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 0.000 0.000 0.000 setrgbcolor
grestore
/Helvetica findfont [12 0 0 -12 0 0] makefont setfont
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
stroke
1.0000 setlinewidth
 71.00 210.00 moveto
 71.00 218.00 lineto
 71.00 26.00 moveto
 71.00 18.00 lineto
stroke
1.0000 setlinewidth
 108.50 214.00 moveto
 108.50 218.00 lineto
 108.50 22.00 moveto
 108.50 18.00 lineto
stroke
1.0000 setlinewidth
 146.00 210.00 moveto
 146.00 218.00 lineto
 146.00 26.00 moveto
 146.00 18.00 lineto
stroke
1.0000 setlinewidth
 183.50 214.00 moveto
 183.50 218.00 lineto
 183.50 22.00 moveto
 183.50 18.00 lineto
stroke
1.0000 setlinewidth
 221.00 210.00 moveto
 221.00 218.00 lineto
 221.00 26.00 moveto
 221.00 18.00 lineto
stroke
1.0000 setlinewidth
 258.50 214.00 moveto
 258.50 218.00 lineto
 258.50 22.00 moveto
 258.50 18.00 lineto
stroke
1.0000 setlinewidth
 296.00 210.00 moveto
 296.00 218.00 lineto
 296.00 26.00 moveto
 296.00 18.00 lineto
stroke
1.0000 setlinewidth
 333.50 214.00 moveto
 333.50 218.00 lineto
 333.50 22.00 moveto
 333.50 18.00 lineto
stroke
1.0000 setlinewidth
 371.00 210.00 moveto
 371.00 218.00 lineto
 371.00 26.00 moveto
 371.00 18.00 lineto
stroke
1.0000 setlinewidth
 71.00 18.00 moveto
 371.00 18.00 lineto
 71.00 218.00 moveto
 371.00 218.00 lineto
stroke
 57.50 235.28 moveto
(0.00) show
 132.50 235.28 moveto
(0.25) show
 207.50 235.28 moveto
(0.50) show
 282.50 235.28 moveto
(0.75) show
 357.50 235.28 moveto
(1.00) show
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
stroke
1.0000 setlinewidth
 79.00 218.00 moveto
 71.00 218.00 lineto
 363.00 218.00 moveto
 371.00 218.00 lineto
stroke
1.0000 setlinewidth
 75.00 201.33 moveto
 71.00 201.33 lineto
 367.00 201.33 moveto
 371.00 201.33 lineto
stroke
1.0000 setlinewidth
 79.00 184.67 moveto
 71.00 184.67 lineto
 363.00 184.67 moveto
 371.00 184.67 lineto
stroke
1.0000 setlinewidth
 75.00 168.00 moveto
 71.00 168.00 lineto
 367.00 168.00 moveto
 371.00 168.00 lineto
stroke
1.0000 setlinewidth
 79.00 151.33 moveto
 71.00 151.33 lineto
 363.00 151.33 moveto
 371.00 151.33 lineto
stroke
1.0000 setlinewidth
 75.00 134.67 moveto
 71.00 134.67 lineto
 367.00 134.67 moveto
 371.00 134.67 lineto
stroke
1.0000 setlinewidth
 79.00 118.00 moveto
 71.00 118.00 lineto
 363.00 118.00 moveto
 371.00 118.00 lineto
stroke
1.0000 setlinewidth
 75.00 101.33 moveto
currentpoint stroke moveto
 71.00 101.33 lineto
 367.00 101.33 moveto
 371.00 101.33 lineto
stroke
1.0000 setlinewidth
 79.00 84.67 moveto
 71.00 84.67 lineto
 363.00 84.67 moveto
 371.00 84.67 lineto
stroke
1.0000 setlinewidth
 75.00 68.00 moveto
 71.00 68.00 lineto
 367.00 68.00 moveto
 371.00 68.00 lineto
stroke
1.0000 setlinewidth
 79.00 51.33 moveto
 71.00 51.33 lineto
 363.00 51.33 moveto
 371.00 51.33 lineto
stroke
1.0000 setlinewidth
 75.00 34.67 moveto
 71.00 34.67 lineto
 367.00 34.67 moveto
 371.00 34.67 lineto
stroke
1.0000 setlinewidth
 79.00 18.00 moveto
 71.00 18.00 lineto
 363.00 18.00 moveto
 371.00 18.00 lineto
stroke
1.0000 setlinewidth
 71.00 218.00 moveto
 71.00 18.00 lineto
 371.00 218.00 moveto
 371.00 18.00 lineto
stroke
1.0000 setlinewidth
 71.00 218.00 moveto
 71.00 18.00 lineto
 371.00 18.00 lineto
 371.00 218.00 lineto
stroke
 39.72 222.00 moveto
(-1.5) show
 39.72 188.67 moveto
(-1.0) show
 39.72 155.33 moveto
(-0.5) show
 46.72 122.00 moveto
(0.0) show
 46.72 88.67 moveto
(0.5) show
 46.72 55.33 moveto
(1.0) show
 46.72 22.00 moveto
(1.5) show
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
/Helvetica findfont [14 0 0 -14 0 0] makefont setfont
/Symbol findfont [14 0 0 -14 0 0] makefont setfont
/Helvetica findfont [14 0 0 -14 0 0] makefont setfont
/Symbol findfont [14 0 0 -14 0 0] makefont setfont
/Helvetica findfont [14 0 0 -14 0 0] makefont setfont
1.0000 setlinewidth
/Symbol findfont [14 0 0 -14 0 0] makefont setfont
/Helvetica findfont [14 0 0 -14 0 0] makefont setfont
 197.50 265.00 moveto
(cos \() show
/Symbol findfont [14 0 0 -14 0 0] makefont setfont
 232.50 265.00 moveto
(q) show
/Helvetica findfont [14 0 0 -14 0 0] makefont setfont
 238.50 265.00 moveto
( \)) show
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 gsave 19.00 150.50 translate 270 rotate
 -71 -218 translate
1.0000 setlinewidth
 71.00 218.00 moveto
(V \( GeV \)) show
grestore
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
/Helvetica findfont [12 0 0 -12 0 0] makefont setfont
1.0000 setlinewidth
 104.50 44.00 moveto
(r = 2.0 fm) show
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
/Helvetica findfont [10 0 0 -10 0 0] makefont setfont
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -646.00 933.00 moveto
 -619.00 933.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -536.00 933.00 moveto
 -532.00 933.00 lineto
 -528.00 933.00 moveto
 -524.00 933.00 lineto
 -520.00 933.00 moveto
 -516.00 933.00 lineto
 -512.00 933.00 moveto
 -509.00 933.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -646.00 933.00 moveto
 -619.00 933.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -646.00 945.00 moveto
 -642.00 945.00 lineto
 -638.00 945.00 moveto
 -634.00 945.00 lineto
 -630.00 945.00 moveto
 -626.00 945.00 lineto
 -622.00 945.00 moveto
 -619.00 945.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -646.00 933.00 moveto
 -619.00 933.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 -646.00 945.00 moveto
 -642.00 945.00 lineto
 -638.00 945.00 moveto
 -634.00 945.00 lineto
 -630.00 945.00 moveto
 -626.00 945.00 lineto
 -622.00 945.00 moveto
 -619.00 945.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 1.000 1.000 1.000 setrgbcolor
gsave
  newpath
  245.50 56.00 moveto
  356.50 56.00 lineto
  356.50 32.00 lineto
  245.50 32.00 lineto
  closepath
  fill
grestore
 0.000 0.000 0.000 setrgbcolor
 245.50 42.00 moveto
( ) show
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 248.50 37.00 moveto
 275.50 37.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 278.50 42.00 moveto
(massless gluons) show
 245.50 54.00 moveto
( ) show
1.0000 setlinewidth
 0.000 0.000 0.000 setrgbcolor
 248.50 49.00 moveto
 252.50 49.00 lineto
 256.50 49.00 moveto
 260.50 49.00 lineto
 264.50 49.00 moveto
 268.50 49.00 lineto
 272.50 49.00 moveto
 275.50 49.00 lineto
stroke
 0.000 0.000 0.000 setrgbcolor
 278.50 54.00 moveto
( massive gluons) show
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
/Helvetica findfont [12 0 0 -12 0 0] makefont setfont
1.0000 setlinewidth
 104.50 127.00 moveto
(r = 1.0 fm) show
 0.000 0.000 0.000 setrgbcolor
1.0000 setlinewidth
1.0000 setlinewidth
 104.50 200.00 moveto
(r = 0.2 fm) show

showpage
grestore

%

